Banana Trees for the Persistence in Time Series Experimentally

In numerous fields, dynamic time series data require continuous updates, necessitating efficient data processing techniques for accurate analysis. This paper examines the banana tree data structure, specifically designed to efficiently maintain persistent homology -- a multi-scale topological descriptor -- for dynamically changing time series data. We implement this data structure and conduct an experimental study to assess its properties and runtime for update operations. Our findings indicate that banana trees are highly effective with unbiased random data, outperforming state-of-the-art static algorithms in these scenarios. Additionally, our results show that real-world time series share structural properties with unbiased random walks, suggesting potential practical utility for our implementation.

==> graphics/tikz/anticancellation-function.tex <==
\begin{tikzpicture}[scale=\actikzscale]
\input{graphics/tikz/anticancellation-coords}

\coordinate (n) at (\xn,\yn);
\coordinate (o) at (\xo,\yo);
\coordinate (p) at (\xp,\yp);
\coordinate (q) at (\xq,\yq);
\coordinate (qpost) at (\xq,\yqpost);
\coordinate (r) at (\xr,\yr);
\coordinate (s) at (\xs,\ys);
\coordinate (t) at (\xt,\yt);
\coordinate (u) at (\xu,\yu);
\coordinate (v) at (\xv,\yv);
\coordinate (w) at (\xw,\yw);
\coordinate (x) at (\xx,\yx);
\coordinate (y) at (\xy,\yy);


\draw[very thick, oiblue]
    (n) .. controls ++(0,0) and ++(-\splineoffset,0) ..
    (o) .. controls ++(\splineoffset,0) and ++(0,0) ..
    (p) --
    (q) .. controls ++(0,0) and ++(-\splineoffset,0) ..
    (r) .. controls ++(\splineoffset,0) and ++(-\splineoffset,0) ..
    (s) .. controls ++(\splineoffset,0) and ++(-\splineoffset,0) ..
    (t) .. controls ++(\splineoffset,0) and ++(-\splineoffset,0) ..
    (u) .. controls ++(\splineoffset,0) and ++(-\splineoffset,0) ..
    (v) .. controls ++(\splineoffset,0) and ++(-\splineoffset,0) ..
    (w) .. controls ++(\splineoffset,0) and ++(-\splineoffset,0) ..
    (x) .. controls ++(\splineoffset,0) ..
    (y);

\draw[very thick, oired, dotted]
    (p) .. controls ++(\splineoffset, 0) and ++(-\splineoffset,0) ..
    (qpost) .. controls ++(\splineoffset, 0) and ++(-\splineoffset,0) ..
    (r);
\draw[<-, oired, thick] (qpost) ++(0,-0.2) -- (q);

\begin{scope}[every circle/.style={radius=0.1}, draw = oiblue, fill = oicyan, thick]
    \fill (o) circle; \draw (o) circle;
    \fill (p) circle; \draw (p) circle;
    \fill (q) circle; \draw (q) circle;
    \fill[oiorange] (qpost) circle; \draw[oired] (qpost) circle;
    \fill (r) circle; \draw (r) circle;
    \fill (s) circle; \draw (s) circle;
    \fill (t) circle; \draw (t) circle;
    \fill (u) circle; \draw (u) circle;
    \fill (v) circle; \draw (v) circle;
    \fill (w) circle; \draw (w) circle;
    \fill (x) circle; \draw (x) circle;

    \node[above] at (o) {$m$};
    \node[left] at (p)  {$k$};
    \node[left] at (q)  {$j$};
    \node[below] at (r) {$r$};
    \node[above] at (s) {$s$};
    \node[below] at (t) {$t$};
    \node[above] at (u) {$u$};
    \node[below] at (v) {$v$};
    \node[above] at (w) {$w$};
    \node[below] at (x) {$x$};
\end{scope}
    
\end{tikzpicture}


==> graphics/tikz/anticancellation-tree.tex <==
\begin{tikzpicture}[scale=\actikzscale]
\input{graphics/tikz/anticancellation-coords}

\coordinate (o) at (-0.5,\yo);
\coordinate (p) at (-5.0,\yp);
\coordinate (q) at (-3.25,\yqpost);
\coordinate (r) at (-6,\yr);
\coordinate (s) at (-4.5,\ys);
\coordinate (t) at (-4,\yt);
\coordinate (u) at (-2.5,\yu);
\coordinate (v) at (-2.0,\yv);
\coordinate (w) at (-1.5,\yw);
\coordinate (x) at (0.5,\yx);

\begin{scope}[every path/.style={very thick, oiblue}]
    \draw[bend right=10] (o) to (w);
    \draw[bend right=10] (w) to (x);
    \draw[bend left=10] (o) to (x);

    \draw[bend right=10] (w) to (u);
    \draw[bend right=10] (u) to (v);
    \draw[bend left=10] (w) to (v);

    \draw[bend right=10] (u) to (q) to (s) to (t);
    \draw[bend left=10] (u) to (t);

    \drawemptybanana{s}{r};

    \draw[bend left, oired] (p) to (q);
    \draw[bend right, oired] (p) to (q);
\end{scope}

\begin{scope}[every path/.style = {oired, dotted, very thick}]
    \path (w) ++(135:0.1) coordinate (aboveleftw);
    \path (u) ++(135:0.1) coordinate (aboveleftu);
    \path (q) ++(120:0.1) coordinate (aboveleftq);

    \draw[->,bend right = 90, looseness = 2] (o) to (aboveleftw);
    \draw[->,bend right = 90, looseness = 2] (w) to (aboveleftu);
    \draw[->,out=-90, in=250, relative, looseness = 2] (u) to (aboveleftq);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, draw = oiblue, fill = oicyan, thick]
    \fill (o) circle; \draw (o) circle;
    \fill[oiorange] (p) circle; \draw[oired] (p) circle;
    \fill[oiorange] (q) circle; \draw[oired] (q) circle;
    \fill (r) circle; \draw (r) circle;
    \fill (s) circle; \draw (s) circle;
    \fill (t) circle; \draw (t) circle;
    \fill (u) circle; \draw (u) circle;
    \fill (v) circle; \draw (v) circle;
    \fill (w) circle; \draw (w) circle;
    \fill (x) circle; \draw (x) circle;

    \node[above] at (o) {$m$};
    \node[left] at (p) {$k$};
    \node[below] at (q) {$j$};
    \node[below] at (r) {$r$};
    \node[above left] at (s) {$s$};
    \node[below] at (t) {$t$};
    \node[below right] at (u) {$u$};
    \node[below] at (v) {$v$};
    \node[right] at (w) {$w$};
    \node[below] at (x) {$x$};
\end{scope}

\end{tikzpicture}


==> graphics/tikz/banana-pointers.tex <==
\begin{tikzpicture}[scale=\windowbananascale]
\input{graphics/tikz/windows-coords}
\tikzmath{
    \pointerlength = 2.5;
    \xlowa = \yp - \yo;
}

\coordinate (a) at ( 0,  \yp);
\coordinate (b) at (-4.5,  \yu);
\coordinate (lowa) at (\xlowa, \yo);

\begin{scope}[every path/.style={thick}]
    \draw[->,oiorange] (a) -- ++(205:\pointerlength) node [above left] {$\inptr$};
    \draw[->,oigreen] (a) -- ++(245:\pointerlength) node [right] {$\midptr$};
    \draw[->,oiorange] (b) -- ++( 65:\pointerlength) node [left] {$\inptr$};
    \draw[->,oigreen] (b) -- ++( 25:\pointerlength) node [below] {$\midptr$};
    \draw[->,oiblue] (a) -- ++(-55:\pointerlength) node [midway, right] {$\dnptr$};
    \draw[->,oiblue] (a) -- ++(100:\pointerlength) node [right] {$\upptr$};
\end{scope}

\begin{scope}[every path/.style={dotted, thick}]
    \path (a) ++(225:0.3) coordinate (leftbelowa);
    \draw[->] (b) -- (leftbelowa) node [midway] {$\dthptr$};

    \path (b) ++(225:0.2) coordinate (leftbelowb);

    \path (lowa) ++(90:0.2) coordinate (abovelowa);
    \draw[->, bend left=50] (a) to node [midway, right] {$\lowptr$} (abovelowa);
\end{scope}

\begin{scope}[every path/.style={dashed, thick}]
    \path (b) ++(65:\pointerlength) coordinate (inb);
    \draw[bend right=15,oiorange] (a) ++(205:\pointerlength) to (inb);
    \path (b) ++(25:\pointerlength) coordinate (midb);
    \draw[bend left=15,oigreen] (a) ++(245:\pointerlength) to (midb);

    \draw[bend right=10,oiblue] (a) ++(-55:\pointerlength) to (lowa);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, draw = oiblue, fill = oicyan, very thick]
    \fill (a) circle; \draw (a) circle;
    \node[above right] at (a) {$a$};
    \fill (b) circle; \draw (b) circle;
    \node[below left] at (b) {$b$};
    \fill (lowa) circle; \draw (lowa) circle;
    \node[below] at (lowa) {$\lowptr(a)$};
\end{scope}

\end{tikzpicture}


==> graphics/tikz/bananas.tex <==
\begin{tikzpicture}[scale=\windowbananascale]
\input{graphics/tikz/windows-coords}

\tikzmath{
    \xoffset1 = 0.75;
    \xoffset2 = 1;
    \xp = 0; \xu = 0;
    \xr = \xp - \xoffset1;
    \xt = \xp - \xoffset1;
    \xq = \xr - \xoffset2;
    \xs = \xt - \xoffset2;
    \xv = \xu + \xoffset1;
    \xw = \xv + \xoffset2;
}

\coordinate (p) at (\xp,\yp);
\coordinate (q) at (\xq,\yq);
\coordinate (r) at (\xr,\yr);
\coordinate (s) at (\xs,\ys);
\coordinate (t) at (\xt,\yt);
\coordinate (u) at (\xu,\yu);
\coordinate (v) at (\xv,\yv);
\coordinate (w) at (\xw,\yw);

\begin{scope}[every path/.style={thick, dashed, oiblue}]
    \draw[bend left=10] (p) to ++(195:2.2);
    \draw[bend right=10] (p) to ++( 45:2.2);
\end{scope}

\begin{scope}[every path/.style={very thick, oiblue}]
    \drawemptybanana{r}{q}
    \drawemptybanana{t}{s}
    \drawemptybanana{v}{w}
    \draw[bend right, out = 220, in = 90, relative = false] (p) to (r);
    \draw (r) -- (t);
    \draw[bend right, out = 270, in = 135, relative = false] (t) to (u);
    \draw[bend left, out = -45, in = 90, relative = false] (p) to (v);
    \draw[bend left, out = 270, in = 45, relative = false] (v) to (u);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, draw=oiblue, very thick, fill=oicyan]
    \fill (p) circle; \draw (p) circle;
    \node[above] at (p) {$a$};
    \fill (q) circle; \draw (q) circle;
    \node[below] at (q) {$q$};
    \fill (r) circle; \draw (r) circle;
    \node[right] at (r) {$r$};
    \fill (s) circle; \draw (s) circle;
    \node[below] at (s) {$s$};
    \fill (t) circle; \draw (t) circle;
    \node[right] at (t) {$t$};
    \fill (u) circle; \draw (u) circle;
    \node[below] at (u) {$b$};
    \fill (v) circle; \draw (v) circle;
    \node[left] at (v) {$v$};
    \fill (w) circle; \draw (w) circle;
    \node[below] at (w) {$w$};
\end{scope}
    
\end{tikzpicture}


==> graphics/tikz/fatality.tex <==
\begin{tikzpicture}[scale=\topotikzscale]
\tikzmath{ \scopeshift = 7; }

\coordinate (a) at ( 0,  0.0);
\coordinate (b) at (-1,  2.0);
\coordinate (j) at ( 1.5, -0.5);
\coordinate (k) at ( 2.5,  1.5);

\path[bend right] (1.5, -0.5) to coordinate[midway] (cut) (2.5, 1.5) ;
\path[bend left] (1.5, -0.5) to coordinate[midway] (arrowstart) (2.5, 1.5) ;

\begin{scope}[draw=oiblue, very thick]
    \drawemptybanana{a}{b}

    \path (cut) -- ++(240:0.05) coordinate (leftbelowcut);
    \path (cut) -- ++(60:0.05) coordinate (rightabovecut);
    \draw[oigreen, bend right=15, dashed] (j) to (leftbelowcut);
    \draw[oired, bend right=15] (rightabovecut) to coordinate[midway] (betweenjk) (k);
    \draw[oigreen, bend left, dashed] (j) to (k);

    \draw[black, thick] (leftbelowcut) ++(150:0.1) -- ++(-30:0.2);
    \draw[black, thick] (rightabovecut) ++(150:0.1) -- ++(-30:0.2);

    \draw[bend left=10, dashed] (b) to ++(220:1);
    \draw[bend right=10, dashed] (b) to ++(70:1);

    \draw[bend left=10, dashed] (k) to ++(120:1);
    \draw[bend right=10, dashed] (k) to ++(-30:1);
\end{scope}

\begin{scope}
    \path (a) -- ++(60:0.2) coordinate (endofarrow);
    \draw[dotted, oigreen, very thick, bend right, <->] (arrowstart) ++(120:0.1) to (endofarrow);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, draw=oiblue, very thick, fill=oicyan]
    \fill (a) circle; \draw (a) circle;
    \node[below] at (a) {$a$};
    \fill (b) circle; \draw (b) circle;
    \node[above left] at (b) {$b$};
    \fill[oigreen!25] (j) circle; \draw[oigreen] (j) circle;
    \node[left] at (j) {$j$};
    \fill (k) circle; \draw (k) circle;
    \node[above right] at (k) {$k$};
\end{scope}

\draw[->, thick] (3.75, 0.75) -- (4.75, 0.75);

\tikzset{*/.style={shift={(\scopeshift,0)}}}
\begin{scope}[draw=oiblue, very thick, shift={(\scopeshift,0)}]
    \draw[bend right, oigreen, dashed] ([*]a) to ([*]b); 
    \path[bend left] ([*]a) to coordinate[midway] (aftercut) ([*]b);
    \draw[bend left=15, oigreen, dashed] ([*]a) to (aftercut);
    \draw[bend left=15] (aftercut) to ([*]b);

    \path ([*]cut) -- ++(240:0.05) coordinate ([*]leftbelowcut);
    \path ([*]cut) -- ++(60:0.05) coordinate ([*]rightabovecut);

    \draw[bend left, dotted] ([*]j) to ([*]k);
    \draw[bend right, oired] ([*]j) to ([*]k);


    \draw[bend left=10, dashed] ([*]b) to ++(220:1);
    \draw[bend right=10, dashed] ([*]b) to ++(70:1);

    \draw[bend left=10, dashed] ([*]k) to ++(120:1);
    \draw[bend right=10, dashed] ([*]k) to ++(-30:1);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, draw=oiblue, very thick, fill=oicyan, shift={(\scopeshift,0)}]
    \fill[oigreen!25] ([*]a) circle; \draw[oigreen] ([*]a) circle;
    \node[below] at ([*]a) {$j$};
    \fill ([*]b) circle; \draw ([*]b) circle;
    \node[above left] at ([*]b) {$b$};
    \fill ([*]j) circle; \draw ([*]j) circle;
    \node[left] at ([*]j) {$a$};
    \fill ([*]k) circle; \draw ([*]k) circle;
    \node[above right] at ([*]k) {$k$};
\end{scope}

\end{tikzpicture}


==> graphics/tikz/injury.tex <==
\begin{tikzpicture}[scale=\topotikzscale]
\tikzmath{ \scopeshift = 7; }

\coordinate (a) at ( 0,  0.0);
\coordinate (b) at (-1,  2.0);
\coordinate (j) at ( 1.5, -0.5);
\coordinate (k) at ( 2.5,  1.5);

\path[bend left] (1.5, -0.5) to coordinate[midway] (cut) (2.5, 1.5) ;

\begin{scope}[draw=oiblue, very thick]
    \drawemptybanana{a}{b}

    \path (cut) -- ++(240:0.05) coordinate (leftbelowcut);
    \path (cut) -- ++(60:0.05) coordinate (rightabovecut);
    \draw[oired, bend left=15] (j) to (leftbelowcut);
    \draw[oigreen, bend left=15, dashed] (rightabovecut) to coordinate[midway] (betweenjk) (k);
    \draw[oired, bend right] (j) to (k);

    \draw[black, thick] (leftbelowcut) ++(150:0.1) -- ++(-30:0.2);
    \draw[black, thick] (rightabovecut) ++(150:0.1) -- ++(-30:0.2);

    \draw[bend left=10, dashed] (b) to ++(220:1);
    \draw[bend right=10, dashed] (b) to ++(70:1);

    \draw[bend left=10, dashed] (k) to ++(120:1);
    \draw[bend right=10, dashed] (k) to ++(-30:1);
\end{scope}

\begin{scope}
    \path (a) -- ++(120:0.3) coordinate (endofarrow);
    \draw[dotted, oigreen, very thick, bend right, ->] (betweenjk) ++(120:0.1) to (endofarrow);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, draw=oiblue, very thick, fill=oicyan]
    \fill (a) circle; \draw (a) circle;
    \node[below] at (a) {$a$};
    \fill (b) circle; \draw (b) circle;
    \node[above left] at (b) {$b$};
    \fill (j) circle; \draw (j) circle;
    \node[left] at (j) {$j$};
    \fill (k) circle; \draw (k) circle;
    \node[above right] at (k) {$k$};
\end{scope}

\draw[->, thick] (3.75, 0.75) -- (4.75, 0.75);

\tikzset{*/.style={shift={(\scopeshift,0)}}}
\begin{scope}[draw=oiblue, very thick, shift={(\scopeshift,0)}]
    \draw[bend right] ([*]a) to ([*]b); 
    \path[bend left] ([*]a) to coordinate[midway] (aftercut) ([*]b);
    \draw[bend left=15, oigreen, dashed] ([*]a) to (aftercut);
    \draw[bend left=15] (aftercut) to ([*]b);

    \path ([*]cut) -- ++(240:0.05) coordinate ([*]leftbelowcut);
    \path ([*]cut) -- ++(60:0.05) coordinate ([*]rightabovecut);

    \draw[bend left, oired] ([*]j) to ([*]k);
    \draw[bend right, oired] ([*]j) to ([*]k);


    \draw[bend left=10, dashed] ([*]b) to ++(220:1);
    \draw[bend right=10, dashed] ([*]b) to ++(70:1);

    \draw[bend left=10, dashed] ([*]k) to ++(120:1);
    \draw[bend right=10, dashed] ([*]k) to ++(-30:1);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, draw=oiblue, very thick, fill=oicyan, shift={(\scopeshift,0)}]
    \fill ([*]a) circle; \draw ([*]a) circle;
    \node[below] at ([*]a) {$a$};
    \fill ([*]b) circle; \draw ([*]b) circle;
    \node[above left] at ([*]b) {$b$};
    \fill ([*]j) circle; \draw ([*]j) circle;
    \node[left] at ([*]j) {$j$};
    \fill ([*]k) circle; \draw ([*]k) circle;
    \node[above right] at ([*]k) {$k$};
\end{scope}

\end{tikzpicture}


==> graphics/tikz/max-interchange-1.tex <==
\begin{tikzpicture}[scale=\maxxchangetikzscale]

\tikzmath{
    \scopeshift = 5;
    \rightscopeleft = \scopeshift - 1.00;
}

\coordinate (p) at (-0.5, 2);
\coordinate (q) at ( 1.0, 3);
\coordinate (i) at ( 0.0, 0.0);
\coordinate (ipost) at ( 1.0, 0.0);
\coordinate (jpre) at ( 1.5, 1);
\coordinate (jpost) at ( 1.5, 3.5);

\begin{scope}[every path/.style={very thick}]
    \draw[bend right, oired] (q) to (p);
    \draw[bend left, oigreen] (q) to (p);
    
    \draw[bend right, oired, dotted] (jpre) to (i);
    \draw[bend left, oigreen, dotted] (jpre) to (i);

    \draw[bend left=10, oiblue, dashed] (q) to ++(100:1.5);
    \draw[bend right=10, oiblue] (q) to (jpre);
    \draw[bend right=10, oiblue, dashed] (jpre) to ++(300:1.5);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, fill=oicyan, draw=oiblue, very thick]
    \fill (p) circle; \draw (p) circle;
    \fill (q) circle; \draw (q) circle;
    \fill (i) circle; \draw (i) circle;
    \fill (jpre) circle; \draw (jpre) circle;
    \node[left] at (p) {$p$};
    \node[right] at (q) {$q$};
    \node[left] at (i) {$i$};
    \node[right] at (jpre) {$j$};
\end{scope}

\draw[->, thick] (2.5, 2.0) -- (\rightscopeleft, 2.0);

\tikzset{*/.style={shift={(\scopeshift,0)}}}
\begin{scope}[every path/.style={very thick}, shift = {(\scopeshift,0)}]
    \draw[bend right, oired] ([*]q) to ([*]p);
    \draw[bend left, oigreen] ([*]q) to ([*]p);
    
    \draw[bend right=10, oired, dotted] ([*]q) to ([*]ipost);
    \draw[bend left=10, oigreen, dotted] ([*]jpost) to ([*]ipost);

    \draw[bend left=10, oiblue, dashed] ([*]jpost) to ++(100:1.0);
    \draw[bend left=30, oiblue] ([*]q) to ([*]jpost);
    \draw[bend right=10, oiblue, dashed] ([*]jpost) to ++(300:1.5);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, fill=oicyan, draw=oiblue, very thick, shift = {(\scopeshift,0)}]
    \fill ([*]p) circle; \draw ([*]p) circle;
    \fill ([*]q) circle; \draw ([*]q) circle;
    \fill ([*]ipost) circle; \draw ([*]ipost) circle;
    \fill ([*]jpost) circle; \draw ([*]jpost) circle;
    \node[below] at ([*]p) {$p$};
    \node[above left] at ([*]q) {$q$};
    \node[left] at ([*]ipost) {$i$};
    \node[right] at ([*]jpost) {$j$};
\end{scope}


\end{tikzpicture}


==> graphics/tikz/max-interchange-2.tex <==
\begin{tikzpicture}[scale=\maxxchangetikzscale]

\tikzmath{
    \scopeshift = 5;
    \rightscopeleft = \scopeshift - 1.00;
}

\coordinate (p) at (-1, 0);
\coordinate (q) at ( 1.0, 2.5);
\coordinate (i) at ( 0.5, 0.5);
\coordinate (ipost) at ( 1.5, 0.5);
\coordinate (jpre) at ( 1.5, 1);
\coordinate (jpost) at ( 1.5, 3.5);

\begin{scope}[every path/.style={very thick}]
    \draw[bend right, oired] (q) to (p);
    \draw[bend left=15, oigreen] (q) to (p);
    
    \draw[bend right, oired, dotted] (jpre) to (i);
    \draw[bend left, oigreen, dotted] (jpre) to (i);

    \draw[bend left=10, oiblue, dashed] (q) to ++(100:1.5);
    \draw[bend right=10, oiblue] (q) to (jpre);
    \draw[bend right=10, oiblue, dashed] (jpre) to ++(300:1.5);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, fill=oicyan, draw=oiblue, very thick]
    \fill (p) circle; \draw (p) circle;
    \fill (q) circle; \draw (q) circle;
    \fill (i) circle; \draw (i) circle;
    \fill (jpre) circle; \draw (jpre) circle;
    \node[left] at (p) {$p$};
    \node[right] at (q) {$q$};
    \node[below] at (i) {$i$};
    \node[right] at (jpre) {$j$};
\end{scope}

\draw[->, thick] (2.5, 2.0) -- (\rightscopeleft, 2.0);

\tikzset{*/.style={shift={(\scopeshift,0)}}}
\begin{scope}[every path/.style={very thick}, shift = {(\scopeshift,0)}]
    \draw[bend right, oired] ([*]jpost) to ([*]p);
    \draw[bend left=15, oigreen] ([*]q) to ([*]p);
    
    \draw[bend right=20, oired, dotted] ([*]q) to ([*]ipost);
    \draw[bend left=20, oigreen, dotted] ([*]q) to ([*]ipost);

    \draw[bend left=10, oiblue, dashed] ([*]jpost) to ++(100:1.0);
    \draw[bend right=10, oiblue] ([*]q) to ([*]jpost);
    \draw[bend right=10, oiblue, dashed] ([*]jpost) to ++(300:1.5);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, fill=oicyan, draw=oiblue, very thick, shift = {(\scopeshift,0)}]
    \fill ([*]p) circle; \draw ([*]p) circle;
    \fill ([*]q) circle; \draw ([*]q) circle;
    \fill ([*]ipost) circle; \draw ([*]ipost) circle;
    \fill ([*]jpost) circle; \draw ([*]jpost) circle;
    \node[left] at ([*]p) {$p$};
    \node[left] at ([*]q) {$q$};
    \node[below] at ([*]ipost) {$i$};
    \node[right] at ([*]jpost) {$j$};
\end{scope}


\end{tikzpicture}


==> graphics/tikz/min-interchange.tex <==
\begin{tikzpicture}[scale=\maxxchangetikzscale]

\tikzmath{
    \scopeshift = 4;
    \rightscopeleft = \scopeshift - 1.00;
}

\coordinate (ppre) at  ( 0.0, 0.0);
\coordinate (ppost) at ( 1.5, 0.25);
\coordinate (q) at     ( 0.0, 3.5);
\coordinate (ipre) at  (-1.5, 0.25);
\coordinate (ipost) at ( 0.0, 0.0);
\coordinate (jpre) at  (-0.5, 1.75);
\coordinate (jpost) at ( 0.5, 1.75);

\coordinate (b) at (0.5, 2.50);
\coordinate (apre) at (0.5, 1.00);
\coordinate (apost) at (1.25, 1.25);

\begin{scope}[every path/.style={very thick}]
    \draw[bend right=15, oired] (q) to (jpre);
    \draw[bend right=15, oired, dotted] (jpre) to (ppre);
    \draw[bend left=15, oigreen] (q) to (b);
    \draw[bend left=15, oiblue] (b) to (apre);
    \draw[bend left=15, oigreen, dotted] (apre) to (ppre);
    
    \draw[bend right, oired] (jpre) to (ipre);
    \draw[bend left, oigreen] (jpre) to (ipre);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, fill=oicyan, draw=oiblue, very thick]
    \fill (ppre) circle; \draw (ppre) circle;
    \fill (q) circle; \draw (q) circle;
    \fill (ipre) circle; \draw (ipre) circle;
    \fill (jpre) circle; \draw (jpre) circle;
    \fill (b) circle; \draw (b) circle;
    \fill (apre) circle; \draw (apre) circle;
    \node[left] at (ppre) {$p$};
    \node[above] at (q) {$q$};
    \node[left] at (ipre) {$i$};
    \node[right] at (jpre) {$j$};
    \node[right] at (b) {$b$};
    \node[right] at (apre) {$a$};
\end{scope}

\draw[->, thick] (1.5, 2.0) -- (\rightscopeleft, 2.0);

\tikzset{*/.style={shift={(\scopeshift,0)}}}
\begin{scope}[every path/.style={very thick}, shift = {(\scopeshift,0)}]
    \draw[bend right, oired] ([*]q) to ([*]ipost);
    \draw[bend left=15, oigreen] ([*]q) to ([*]b);
    \draw[bend left=15, oiblue] ([*]b) to ([*]jpost);
    \draw[bend left=15, oigreen] ([*]jpost) to ([*]ipost);
    
    \draw[bend right, oired, dotted] ([*]jpost) to ([*]ppost);
    \draw[bend left=10, oiblue] ([*]jpost) to ([*]apost);
    \draw[bend left=10, oigreen, dotted] ([*]apost) to ([*]ppost);
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, fill=oicyan, draw=oiblue, very thick, shift = {(\scopeshift,0)}]
    \fill ([*]ppost) circle; \draw ([*]ppost) circle;
    \fill ([*]q) circle; \draw ([*]q) circle;
    \fill ([*]ipost) circle; \draw ([*]ipost) circle;
    \fill ([*]jpost) circle; \draw ([*]jpost) circle;
    \fill ([*]b) circle; \draw ([*]b) circle;
    \fill ([*]apost) circle; \draw ([*]apost) circle;
    \node[right] at ([*]ppost) {$p$};
    \node[above] at ([*]q) {$q$};
    \node[left] at ([*]ipost) {$i$};
    \node[left] at ([*]jpost) {$j$};
    \node[right] at ([*]b) {$b$};
    \node[above right] at ([*]apost) {$a$};
\end{scope}


\end{tikzpicture}


==> graphics/tikz/windows.tex <==
\newcommand{\drawwindow}[5]{
    \draw[thick] (#1,#2) -- (#1, #4) -- (#5,#4) -- (#5,#2)  -- cycle;
    \draw[dotted, thick] (#3,#4) -- (#3,#2);
}
\begin{tikzpicture}[scale=\windowbananascale]
\input{graphics/tikz/windows-coords}

\coordinate (o) at (\xo, \yo);
\coordinate (p) at (\xp, \yp);
\coordinate (q) at (\xq, \yq);
\coordinate (r) at (\xr, \yr);
\coordinate (s) at (\xs, \ys);
\coordinate (t) at (\xt, \yt);
\coordinate (u) at (\xu, \yu);
\coordinate (v) at (\xv, \yv);
\coordinate (w) at (\xw, \yw);
\coordinate (x) at (\xx, \yx);
\coordinate (y) at (\xy, \yy);

\draw[very thick,oiblue]
    (o) .. controls ++(0,0) and ++(-0.6,0) ..
    (p) .. controls ++(\afterxoff,0) ..
    (\xqrin, \yr) .. controls ++(0,0) and ++(\beforexoff,0) ..
    (q) .. controls ++(\afterxoff,0) and ++(\beforexoff,0) ..
    (r) .. controls ++(\afterxoff,0) ..
    (\xstin, \yt) .. controls ++(0,0) and ++(\beforexoff,0) ..
    (s) .. controls ++(\afterxoff,0) and ++(\beforexoff,0) ..
    (t) .. controls ++(\afterxoff,0) and ++(\beforexoff,0) ..
    (u) .. controls ++(\afterxoff,0) and ++(\beforexoff,0) ..
    (v) .. controls ++(\afterxoff,0) and ++(\beforexoff,0) ..
    (w) .. controls ++(\afterxoff,0) ..
    (\xwvin, \yv) --
    (x) --
    (y);

\drawwindow{\xp}{\yp}{\xu}{\yu}{\xupin}
\drawwindow{\xr}{\yr}{\xq}{\yq}{\xqrin}
\drawwindow{\xt}{\yt}{\xs}{\ys}{\xstin}
\drawwindow{\xv}{\yv}{\xw}{\yw}{\xwvin}

\begin{scope}
    \draw[->] (\xu,\yp) ++(-0.2,0.3) -- ++(-3,0) node[midway, above] {{\tiny mid-panel}};
    \draw[->] (\xu,\yp) ++( 0.2,0.3) -- ++( 3,0) node[midway, above] {{\tiny in-panel}};
\end{scope}

\begin{scope}[every circle/.style={radius=0.1}, draw=oiblue, very thick, fill=oicyan]
    \node[above] at (p) {$a$};
    \fill (p) circle; \draw (p) circle;
    \node[below] at (q) {$q$};
    \fill (q) circle; \draw (q) circle;
    \node[above] at (r) {$r$};
    \fill (r) circle; \draw (r) circle;
    \node[below] at (s) {$s$};
    \fill (s) circle; \draw (s) circle;
    \node[above] at (t) {$t$};
    \fill (t) circle; \draw (t) circle;
    \node[below] at (u) {$b$};
    \fill (u) circle; \draw (u) circle;
    \node[above] at (v) {$v$};
    \fill (v) circle; \draw (v) circle;
    \node[below] at (w) {$w$};
    \fill (w) circle; \draw (w) circle;
\end{scope}

\end{tikzpicture}

